Near-term $n$ to $k$ distillation protocols using graph codes

Noisy hardware forms one of the main hurdles to the realization of a near-term quantum internet. Distillation protocols allows one to overcome this noise at the cost of an increased overhead. We consider here an experimentally relevant class of distillation protocols, which distill $n$ to $k$ end-to-end entangled pairs using bilocal Clifford operations, a single round of communication and a possible final local operation depending on the observed measurement outcomes. In the case of permutationally invariant depolarizing noise on the input states, we find a correspondence between these distillation protocols and graph codes. We leverage this correspondence to find provably optimal distillation protocols in this class for several tasks important for the quantum internet. This correspondence allows us to investigate use cases for so-called non-trivial measurement syndromes. Furthermore, we detail a recipe to construct the circuit used for the distillation protocol given a graph code. We use this to find circuits of short depth and small number of two-qubit gates. Additionally, we develop a black-box circuit optimization algorithm, and find that both approaches yield comparable circuits. Finally, we investigate the teleportation of encoded states and find protocols which jointly improve the rate and fidelities with respect to prior art.

==> 107circuit_new.tex <==
% \begin{subfigure}{1.8\textwidth}
% % \centering 
\[
  \Qcircuit @C=1.4em @R=1.2em {
        	1 & &\qw  &\ctrl{9} 	&\qw\barrier{9} &\qw    &\barrier{9}\qw 	&\qw   &\qw	&\barrier{9}\qw  &\qw  &\targ &\qw	\barrier{8} &\qw  &\barrier{8}\qw 	&\qw&\qw & \qw \\
        	2 & &\ctrl{4}  &\qw 	&\qw & \qw    &\qw    &\qw	&\qw  &\targ  &\qw &\qw	 &\qw  &\qw 	&\qw&\qw & \qw &\qw    \\
        	3 & &\qw  &\qw 	&\qw & \qw    &\qw   &\ctrl{3}	&\qw  &\qw  &\targ &\qw	 &\qw  &\qw 	&\qw&\qw & \qw &\qw \\
        	4 & &\qw  &\qw 	&\ctrl{5}    &\qw 	&\qw   &\qw	&\qw  &\qw  &\qw &\qw	 &\targ  &\qw 	&\qw&\qw & \qw &\qw \\
           	5 & &\qw  &\qw 	&\qw & \qw  	&\ctrl{2}   &\qw	&\ctrl{3}  &\qw  &\qw &\qw	 &\qw  &\targ 	&\qw&\qw & \qw &\qw \\
        	6 & &\ctrl{-4}  &\qw 	&\qw  &\targ 	&\qw   &\ctrl{-3}	&\qw  &\qw  &\qw &\qw	 &\qw  &\qw 	&\targ&\qw & \qw &\qw  \\
        	7 & &\ctrl{1}  &\qw 	&\qw & \qw	&\ctrl{-2}   &\targ	&\qw  &\qw  &\qw &\qw	 &\qw  &\qw 	&\qw&\qw & \qw &\qw\\
        	8 & &\ctrl{-1}  &\qw 	&\qw  &\qw 	&\qw   &\qw	&\ctrl{-3}  &\qw  &\qw &\qw	 &\ctrl{-4}  &\qw  	& \ctrl{-2} &\qw  &  \gate{H} & \measureD{Z}\\
               	9 & &\qw  &\qw 	&\ctrl{-5} &\ctrl{-3} 	&\qw   &\qw	&\qw  &\ctrl{-7}  &\qw &\ctrl{-8}	 &\qw  &\ctrl{-4}  	& \qw &\qw &   \gate{H} & \measureD{Z}\\
                	10 & &\qw  &\ctrl{-9} 	&\qw   &\qw 	&\qw   &\ctrl{-3}	&\qw  &\qw  &\ctrl{-7} &  \gate{H} & \measureD{Z}\\
} 
\]
% \end{subfigure}

==> 107graph_final_circuit.tex <==
% !TEX root = main.tex

\begin{tikzpicture}


\def\rb{4}
\def\ra{4.5}

\node[circle, fill=black, draw, scale=0.8] (1) at ({cos(0*360/17+90+7*360/17)*\rb}, {sin(0*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (2) at ({cos(1*360/17+90+7*360/17)*\rb}, {sin(1*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (3) at ({cos(2*360/17+90+7*360/17)*\rb}, {sin(2*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (4) at ({cos(3*360/17+90+7*360/17)*\rb}, {sin(3*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (5) at ({cos(4*360/17+90+7*360/17)*\rb}, {sin(4*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (6) at ({cos(5*360/17+90+7*360/17)*\rb}, {sin(5*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (7) at ({cos(6*360/17+90+7*360/17)*\rb}, {sin(6*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (8) at ({cos(7*360/17+90+7*360/17)*\rb}, {sin(7*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (9) at ({cos(8*360/17+90+7*360/17)*\rb}, {sin(8*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (10) at ({cos(9*360/17+90+7*360/17)*\rb}, {sin(9*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (11) at ({cos(10*360/17+90+7*360/17)*\rb}, {sin(10*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (12) at ({cos(11*360/17+90+7*360/17)*\rb}, {sin(11*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (13) at ({cos(12*360/17+90+7*360/17)*\rb}, {sin(12*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (14) at ({cos(13*360/17+90+7*360/17)*\rb}, {sin(13*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (15) at ({cos(14*360/17+90+7*360/17)*\rb}, {sin(14*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (16) at ({cos(15*360/17+90+7*360/17)*\rb}, {sin(15*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (17) at ({cos(16*360/17+90+7*360/17)*\rb}, {sin(16*360/17+90+7*360/17)*\rb}){};

\node[scale=1] (10n) at ({cos(0*360/17+90+7*360/17)*\ra}, {sin(0*360/17+90+7*360/17)*\ra}){$1$};
\node[scale=1] (10n) at ({cos(1*360/17+90+7*360/17)*\ra}, {sin(1*360/17+90+7*360/17)*\ra}){$2$};
\node[scale=1] (9n) at ({cos(2*360/17+90+7*360/17)*\ra}, {sin(2*360/17+90+7*360/17)*\ra}){$3$};
\node[scale=1] (8n) at ({cos(3*360/17+90+7*360/17)*\ra}, {sin(3*360/17+90+7*360/17)*\ra}){$4$};
\node[scale=1] (7n) at ({cos(4*360/17+90+7*360/17)*\ra}, {sin(4*360/17+90+7*360/17)*\ra}){$5$};
\node[scale=1] (6n) at ({cos(5*360/17+90+7*360/17)*\ra}, {sin(5*360/17+90+7*360/17)*\ra}){$6$};
\node[scale=1] (5n) at ({cos(6*360/17+90+7*360/17)*\ra}, {sin(6*360/17+90+7*360/17)*\ra}){$7$};
\node[scale=1] (4n) at ({cos(7*360/17+90+7*360/17)*\ra}, {sin(7*360/17+90+7*360/17)*\ra}){$8$};
\node[scale=1] (3n) at ({cos(8*360/17+90+7*360/17)*\ra}, {sin(8*360/17+90+7*360/17)*\ra}){$9$};
\node[scale=1] (2n) at ({cos(9*360/17+90+7*360/17)*\ra}, {sin(9*360/17+90+7*360/17)*\ra}){$10$};
\node[scale=1] (1n) at ({cos(10*360/17+90+7*360/17)*\ra}, {sin(10*360/17+90+7*360/17)*\ra}){$1$};
\node[scale=1] (0n) at ({cos(11*360/17+90+7*360/17)*\ra}, {sin(11*360/17+90+7*360/17)*\ra}){$2$};
\node[scale=1] (-1n) at ({cos(12*360/17+90+7*360/17)*\ra}, {sin(12*360/17+90+7*360/17)*\ra}){$3$};
\node[scale=1] (-2n) at ({cos(13*360/17+90+7*360/17)*\ra}, {sin(13*360/17+90+7*360/17)*\ra}){$4$};
\node[scale=1] (-3n) at ({cos(14*360/17+90+7*360/17)*\ra}, {sin(14*360/17+90+7*360/17)*\ra}){$5$};
\node[scale=1] (-4n) at ({cos(15*360/17+90+7*360/17)*\ra}, {sin(15*360/17+90+7*360/17)*\ra}){$6$};
\node[scale=1] (-5n) at ({cos(16*360/17+90+7*360/17)*\ra}, {sin(16*360/17+90+7*360/17)*\ra}){$7$};

% \node[circle, fill=black, draw, scale=0.6] (2) at ({cos(1*360/17+90+7*360/17)}, {sin(1*360/17+90+7*360/17)}){};
% \node[circle, fill=black, draw, scale=0.6] (3) at ({cos(2*360/17+90+7*360/17)}, {sin(2*360/17+90+7*360/17)}){};
% \node[circle, fill=black, draw, scale=0.6] (4) at ({cos(3*360/17+90+7*360/17)}, {sin(3*360/17+90+7*360/17)}){};
% \node[circle, fill=black, draw, scale=0.6] (5) at ({cos(4*360/17+90+7*360/17)}, {sin(4*360/17+90+7*360/17)}){};

% \node[diamond, fill=black, draw, scale=0.6] (0) at (0.0, 0){};
% \node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};

\def\rb{2}


% \node[circle, fill=black, draw, scale=0.8] (-6) at ({cos(4*360/17+90+7*360/17)*\rb}, {sin(4*360/17+90+7*360/17)*\rb}){$16$};
% \node[circle, fill=black, draw, scale=0.8] (-7) at ({cos(4*360/17+90+7*360/17)*\rb}, {sin(4*360/17+90+7*360/17)*\rb}){$17$};


% \node[circle, fill=black, draw, scale=0.8] (0) at (0, 0){$5$};

% \draw[line width = 0.3mm] (0,1) -- ({cos(1*360/17+90+7*360/17)}, {sin(1*360/17+90+7*360/17)}) -- ({cos(2*360/17+90+7*360/17)}, {sin(2*360/17+90+7*360/17)}) -- ({cos(3*360/17+90+7*360/17)}, {sin(3*360/17+90+7*360/17)}) -- ({cos(4*360/17+90+7*360/17)}, {sin(4*360/17+90+7*360/17)}) -- (0, 1);

\draw[line width = 0.3mm] (1) -- (10);
\draw[line width = 0.3mm] (1) -- (11);
\draw[line width = 0.3mm] (1) -- (12);
\draw[line width = 0.3mm] (1) -- (13);
\draw[line width = 0.3mm] (1) -- (14);
\draw[line width = 0.3mm] (1) -- (17);

\draw[line width = 0.3mm] (2) -- (6);
\draw[line width = 0.3mm] (2) -- (12);
\draw[line width = 0.3mm] (2) -- (13);
\draw[line width = 0.3mm] (2) -- (14);
\draw[line width = 0.3mm] (2) -- (17);
\draw[line width = 0.3mm] (2) -- (17);

\draw[line width = 0.3mm] (3) -- (6);
\draw[line width = 0.3mm] (3) -- (9);
\draw[line width = 0.3mm] (3) -- (13);
\draw[line width = 0.3mm] (3) -- (14);
\draw[line width = 0.3mm] (3) -- (15);

\draw[line width = 0.3mm] (4) -- (9);
\draw[line width = 0.3mm] (4) -- (12);
\draw[line width = 0.3mm] (4) -- (14);
\draw[line width = 0.3mm] (4) -- (15);
\draw[line width = 0.3mm] (4) -- (17);

\draw[line width = 0.3mm] (5) -- (7);
\draw[line width = 0.3mm] (5) -- (8);
\draw[line width = 0.3mm] (5) -- (11);
\draw[line width = 0.3mm] (5) -- (12);
\draw[line width = 0.3mm] (5) -- (15);
\draw[line width = 0.3mm] (5) -- (16);
\draw[line width = 0.3mm] (5) -- (17);

\draw[line width = 0.3mm] (6) -- (12);
\draw[line width = 0.3mm] (6) -- (16);

\draw[line width = 0.3mm] (7) -- (8);
\draw[line width = 0.3mm] (7) -- (12);
\draw[line width = 0.3mm] (7) -- (17);

\draw[line width = 0.3mm] (8) -- (14);
\draw[line width = 0.3mm] (8) -- (15);
\draw[line width = 0.3mm] (8) -- (16);
\draw[line width = 0.3mm] (8) -- (17);

\draw[line width = 0.3mm] (9) -- (15);
\draw[line width = 0.3mm] (9) -- (17);

\draw[line width = 0.3mm] (10) -- (12);
\draw[line width = 0.3mm] (10) -- (13);
\draw[line width = 0.3mm] (10) -- (14);
\draw[line width = 0.3mm] (10) -- (15);
\draw[line width = 0.3mm] (10) -- (17);

% \draw[line width = 0.3mm] (0) -- (1);
% % \draw[line width = 0.3mm] ({cos(1*360/17+90+7*360/17)}, {sin(1*360/17+90+7*360/17)}) -- (0, 0);
% \draw[line width = 0.3mm] ({cos(2*360/17+90+7*360/17)}, {sin(2*360/17+90+7*360/17)}) -- (0, 0);
% % \draw[line width = 0.3mm] ({cos(3*360/17+90+7*360/17)}, {sin(3*360/17+90+7*360/17)}) -- (0, 0);
% \draw[line width = 0.3mm] ({cos(4*360/17+90+7*360/17)}, {sin(4*360/17+90+7*360/17)}) -- (0, 0);

% \draw[line width = 0.3mm] ({cos(0*360/17+90+7*360/17)}, {sin(0*360/17+90+7*360/17)}) -- ({cos(2*360/17+90+7*360/17)}, {sin(2*360/17+90+7*360/17)});
% \draw[line width = 0.3mm] ({cos(0*360/17+90+7*360/17)}, {sin(0*360/17+90+7*360/17)}) -- ({cos(3*360/17+90+7*360/17)}, {sin(3*360/17+90+7*360/17)});
% \draw[line width = 0.3mm] ({cos(1*360/17+90+7*360/17)}, {sin(1*360/17+90+7*360/17)}) -- ({cos(2*360/17+90+7*360/17)}, {sin(2*360/17+90+7*360/17)});
% \draw[line width = 0.3mm] ({cos(1*360/17+90+7*360/17)}, {sin(1*360/17+90+7*360/17)}) -- ({cos(3*360/17+90+7*360/17)}, {sin(3*360/17+90+7*360/17)});
% \draw[line width = 0.3mm] ({cos(1*360/17+90+7*360/17)}, {sin(1*360/17+90+7*360/17)}) -- ({cos(4*360/17+90+7*360/17)}, {sin(4*360/17+90+7*360/17)});
% \draw[line width = 0.3mm] ({cos(3*360/17+90+7*360/17)}, {sin(3*360/17+90+7*360/17)}) -- ({cos(4*360/17+90+7*360/17)}, {sin(4*360/17+90+7*360/17)});
\end{tikzpicture}

==> 107graph_new.tex <==
% !TEX root = main.tex

\begin{tikzpicture}


\def\rb{4}
\def\ra{4.5}

\node[circle, fill=black, draw, scale=0.8] (1) at ({cos(0*360/17+90+7*360/17)*\rb}, {sin(0*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (2) at ({cos(1*360/17+90+7*360/17)*\rb}, {sin(1*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (3) at ({cos(2*360/17+90+7*360/17)*\rb}, {sin(2*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (4) at ({cos(3*360/17+90+7*360/17)*\rb}, {sin(3*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (5) at ({cos(4*360/17+90+7*360/17)*\rb}, {sin(4*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (6) at ({cos(5*360/17+90+7*360/17)*\rb}, {sin(5*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (7) at ({cos(6*360/17+90+7*360/17)*\rb}, {sin(6*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (8) at ({cos(7*360/17+90+7*360/17)*\rb}, {sin(7*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (9) at ({cos(8*360/17+90+7*360/17)*\rb}, {sin(8*360/17+90+7*360/17)*\rb}){};
\node[circle, fill=black, draw, scale=0.8] (10) at ({cos(9*360/17+90+7*360/17)*\rb}, {sin(9*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (11) at ({cos(10*360/17+90+7*360/17)*\rb}, {sin(10*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (12) at ({cos(11*360/17+90+7*360/17)*\rb}, {sin(11*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (13) at ({cos(12*360/17+90+7*360/17)*\rb}, {sin(12*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (14) at ({cos(13*360/17+90+7*360/17)*\rb}, {sin(13*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (15) at ({cos(14*360/17+90+7*360/17)*\rb}, {sin(14*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (16) at ({cos(15*360/17+90+7*360/17)*\rb}, {sin(15*360/17+90+7*360/17)*\rb}){};
\node[diamond, fill=black, draw, scale=0.8] (17) at ({cos(16*360/17+90+7*360/17)*\rb}, {sin(16*360/17+90+7*360/17)*\rb}){};

\node[scale=1] (10n) at ({cos(0*360/17+90+7*360/17)*\ra}, {sin(0*360/17+90+7*360/17)*\ra}){$1$};
\node[scale=1] (10n) at ({cos(1*360/17+90+7*360/17)*\ra}, {sin(1*360/17+90+7*360/17)*\ra}){$2$};
\node[scale=1] (9n) at ({cos(2*360/17+90+7*360/17)*\ra}, {sin(2*360/17+90+7*360/17)*\ra}){$3$};
\node[scale=1] (8n) at ({cos(3*360/17+90+7*360/17)*\ra}, {sin(3*360/17+90+7*360/17)*\ra}){$4$};
\node[scale=1] (7n) at ({cos(4*360/17+90+7*360/17)*\ra}, {sin(4*360/17+90+7*360/17)*\ra}){$5$};
\node[scale=1] (6n) at ({cos(5*360/17+90+7*360/17)*\ra}, {sin(5*360/17+90+7*360/17)*\ra}){$6$};
\node[scale=1] (5n) at ({cos(6*360/17+90+7*360/17)*\ra}, {sin(6*360/17+90+7*360/17)*\ra}){$7$};
\node[scale=1] (4n) at ({cos(7*360/17+90+7*360/17)*\ra}, {sin(7*360/17+90+7*360/17)*\ra}){$8$};
\node[scale=1] (3n) at ({cos(8*360/17+90+7*360/17)*\ra}, {sin(8*360/17+90+7*360/17)*\ra}){$9$};
\node[scale=1] (2n) at ({cos(9*360/17+90+7*360/17)*\ra}, {sin(9*360/17+90+7*360/17)*\ra}){$10$};
\node[scale=1] (1n) at ({cos(10*360/17+90+7*360/17)*\ra}, {sin(10*360/17+90+7*360/17)*\ra}){$1$};
\node[scale=1] (0n) at ({cos(11*360/17+90+7*360/17)*\ra}, {sin(11*360/17+90+7*360/17)*\ra}){$2$};
\node[scale=1] (-1n) at ({cos(12*360/17+90+7*360/17)*\ra}, {sin(12*360/17+90+7*360/17)*\ra}){$3$};
\node[scale=1] (-2n) at ({cos(13*360/17+90+7*360/17)*\ra}, {sin(13*360/17+90+7*360/17)*\ra}){$4$};
\node[scale=1] (-3n) at ({cos(14*360/17+90+7*360/17)*\ra}, {sin(14*360/17+90+7*360/17)*\ra}){$5$};
\node[scale=1] (-4n) at ({cos(15*360/17+90+7*360/17)*\ra}, {sin(15*360/17+90+7*360/17)*\ra}){$6$};
\node[scale=1] (-5n) at ({cos(16*360/17+90+7*360/17)*\ra}, {sin(16*360/17+90+7*360/17)*\ra}){$7$};

% \node[circle, fill=black, draw, scale=0.6] (2) at ({cos(1*360/17+90+7*360/17)}, {sin(1*360/17+90+7*360/17)}){};
% \node[circle, fill=black, draw, scale=0.6] (3) at ({cos(2*360/17+90+7*360/17)}, {sin(2*360/17+90+7*360/17)}){};
% \node[circle, fill=black, draw, scale=0.6] (4) at ({cos(3*360/17+90+7*360/17)}, {sin(3*360/17+90+7*360/17)}){};
% \node[circle, fill=black, draw, scale=0.6] (5) at ({cos(4*360/17+90+7*360/17)}, {sin(4*360/17+90+7*360/17)}){};

% \node[diamond, fill=black, draw, scale=0.6] (0) at (0.0, 0){};
% \node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};

\def\rb{2}


% \node[circle, fill=black, draw, scale=0.8] (-6) at ({cos(4*360/17+90+7*360/17)*\rb}, {sin(4*360/17+90+7*360/17)*\rb}){$16$};
% \node[circle, fill=black, draw, scale=0.8] (-7) at ({cos(4*360/17+90+7*360/17)*\rb}, {sin(4*360/17+90+7*360/17)*\rb}){$17$};


% \node[circle, fill=black, draw, scale=0.8] (0) at (0, 0){$5$};

% \draw[line width = 0.3mm] (0,1) -- ({cos(1*360/17+90+7*360/17)}, {sin(1*360/17+90+7*360/17)}) -- ({cos(2*360/17+90+7*360/17)}, {sin(2*360/17+90+7*360/17)}) -- ({cos(3*360/17+90+7*360/17)}, {sin(3*360/17+90+7*360/17)}) -- ({cos(4*360/17+90+7*360/17)}, {sin(4*360/17+90+7*360/17)}) -- (0, 1);

\draw[line width = 0.3mm] (1) -- (11);
\draw[line width = 0.3mm] (1) -- (10);
\draw[line width = 0.3mm] (2) -- (12);
\draw[line width = 0.3mm] (2) -- (8);
\draw[line width = 0.3mm] (3) -- (13);
\draw[line width = 0.3mm] (3) -- (8);
\draw[line width = 0.3mm] (4) -- (14);
\draw[line width = 0.3mm] (4) -- (10);
\draw[line width = 0.3mm] (5) -- (15);
\draw[line width = 0.3mm] (5) -- (9);
\draw[line width = 0.3mm] (6) -- (16);
\draw[line width = 0.3mm] (6) -- (9);
\draw[line width = 0.3mm] (7) -- (17);
\draw[line width = 0.3mm] (7) -- (10);
\draw[line width = 0.3mm] (7) -- (8);
\draw[line width = 0.3mm] (8) -- (14);
\draw[line width = 0.3mm] (8) -- (15);
\draw[line width = 0.3mm] (8) -- (16);
\draw[line width = 0.3mm] (9) -- (17);
\draw[line width = 0.3mm] (9) -- (11);
\draw[line width = 0.3mm] (9) -- (14);
\draw[line width = 0.3mm] (10) -- (17);
\draw[line width = 0.3mm] (10) -- (12);
\draw[line width = 0.3mm] (10) -- (13);
\draw[line width = 0.3mm] (10) -- (16);

% \draw[line width = 0.3mm] (0) -- (1);
% % \draw[line width = 0.3mm] ({cos(1*360/17+90+7*360/17)}, {sin(1*360/17+90+7*360/17)}) -- (0, 0);
% \draw[line width = 0.3mm] ({cos(2*360/17+90+7*360/17)}, {sin(2*360/17+90+7*360/17)}) -- (0, 0);
% % \draw[line width = 0.3mm] ({cos(3*360/17+90+7*360/17)}, {sin(3*360/17+90+7*360/17)}) -- (0, 0);
% \draw[line width = 0.3mm] ({cos(4*360/17+90+7*360/17)}, {sin(4*360/17+90+7*360/17)}) -- (0, 0);

% \draw[line width = 0.3mm] ({cos(0*360/17+90+7*360/17)}, {sin(0*360/17+90+7*360/17)}) -- ({cos(2*360/17+90+7*360/17)}, {sin(2*360/17+90+7*360/17)});
% \draw[line width = 0.3mm] ({cos(0*360/17+90+7*360/17)}, {sin(0*360/17+90+7*360/17)}) -- ({cos(3*360/17+90+7*360/17)}, {sin(3*360/17+90+7*360/17)});
% \draw[line width = 0.3mm] ({cos(1*360/17+90+7*360/17)}, {sin(1*360/17+90+7*360/17)}) -- ({cos(2*360/17+90+7*360/17)}, {sin(2*360/17+90+7*360/17)});
% \draw[line width = 0.3mm] ({cos(1*360/17+90+7*360/17)}, {sin(1*360/17+90+7*360/17)}) -- ({cos(3*360/17+90+7*360/17)}, {sin(3*360/17+90+7*360/17)});
% \draw[line width = 0.3mm] ({cos(1*360/17+90+7*360/17)}, {sin(1*360/17+90+7*360/17)}) -- ({cos(4*360/17+90+7*360/17)}, {sin(4*360/17+90+7*360/17)});
% \draw[line width = 0.3mm] ({cos(3*360/17+90+7*360/17)}, {sin(3*360/17+90+7*360/17)}) -- ({cos(4*360/17+90+7*360/17)}, {sin(4*360/17+90+7*360/17)});
\end{tikzpicture}

==> alice.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\coordinate (A) at (-1.20,-0.055);
\coordinate (B) at (-1.21,-0.245);
\coordinate (C) at (-0.79,-0.245);
\coordinate (D) at (-0.80,-0.055);
% \draw (A)--(B) -- (C) -- (D) -- cycle;
\draw [fill=red!60, draw=none, color=red!60,  rounded corners=0.14mm] (A) -- (B) -- (C) -- (D) -- cycle;
\draw [red!80, line width=0.1, line cap=round] (-1.15, 0.0) to [out=260,in=80] (-1.2, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.04, 0.05) to [out=260,in=80] (-1.2+0.05, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.08, 0.05) to [out=262.5,in=82.5] (-1.2+0.1, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.12, 0.05) to [out=265,in=85] (-1.2+0.15, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.16, 0.05) to [out=267.5,in=87.5] (-1.2+0.2, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.20, 0.05) to [out=270,in=90] (-1.2+0.25, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.24, 0.05) to [out=272.5,in=92.5] (-1.2+0.3, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.28, 0.05) to [out=275,in=95] (-1.2+0.35, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.32, 0.05) to [out=277.5,in=97.5] (-1.2+0.4, -0.242);





% \draw (C)--(D)--(A);



\filldraw[color=red!60, fill=red!5, very thick](-1,0) circle (0.2);
\filldraw[color=black!20!red!90, fill opacity = 0, line width = 0.001](-1,0) circle (0.22);
\draw [black, line width=0.35, line cap=round] (-1.1,-0.09) to [out=-5,in=180+5] (-0.9,-0.09);
\draw [black, line width=0.35, line cap=round] (-1.1,-0.09) to [out=-50,in=180+50] (-0.9,-0.09);

%left eye
\filldraw[color=black!100, fill=black!100, line width=0.15](-1.1+0.03,+0.03) circle (0.06);
\filldraw[color=white!100, fill=white!100](-1.1+0.03+0.02,+0.03+0.015+0.012) circle (0.015);
\filldraw[color=white!100, fill=white!100, line width=0.001](-1.1+0.03-0.015,+0.03-0.012) circle (0.006);

%right eye


\filldraw[color=black!100, fill=black!100, line width=0.15](-0.9-0.03,+0.03) circle (0.06);
\filldraw[color=white!100, fill=white!100](-0.9-0.03-0.02,+0.03+0.015+0.012) circle (0.015);
\filldraw[color=white!100, fill=white!100, line width=0.001](-0.9-0.03+0.015,+0.03-0.012) circle (0.006);

% eyebrows
\draw [black, line width=0.20] (-1.14,+0.105) to [out=10,in=180-10] (-1.04,+0.105);
\draw [black, line width=0.20] (-1.14+0.18,+0.105) to [out=10,in=180-10] (-1.04+0.18,+0.105);
% \draw [black, line width=0.25] (-1.04+0.2,+0.07) to [out=10,in=180] (-1.14+0.2,+0.085);

%freckles?
% \filldraw[color=red!15, fill=red!15, line width=0.001](-1.0, -0.04) circle (0.006);

%

% \coordinate (A) at (-1.24,+0.105);
% \coordinate (B) at (-1.24+0.2,+0.305);
% \coordinate (C) at (-1.14,+0.105+0.1);
% \coordinate (D) at (-1.14-0.1,+0.105);
% \draw (A)--(B);
% \draw (C)--(D)--(A);


\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14) to [out=260,in=10] (-1.2,+0.085);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.01) to [out=260,in=12] (-1.2+0.01,+0.085+0.01);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.02) to [out=260,in=14] (-1.2+0.02,+0.085+0.02);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.03) to [out=260,in=16] (-1.2+0.03,+0.085+0.03);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.04) to [out=260,in=18] (-1.2+0.04,+0.085+0.04);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.05) to [out=260,in=20] (-1.2+0.04,+0.085+0.05);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.06) to [out=260,in=22] (-1.2+0.04,+0.085+0.06);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=260,in=24] (-1.2+0.05,+0.085+0.07);

\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14) to [out=280,in=170] (-0.8,+0.085+0.00);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.01) to [out=280,in=170] (-0.8-0.01,+0.085+0.01);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.02) to [out=280,in=170] (-0.8-0.02,+0.085+0.02);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.03) to [out=280,in=170] (-0.8-0.03,+0.085+0.03);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.04) to [out=280,in=170] (-0.8-0.04,+0.085+0.04);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.05) to [out=280,in=170] (-0.8-0.05,+0.085+0.05);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.06) to [out=280,in=170] (-0.8-0.06,+0.085+0.06);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=280,in=170] (-0.8-0.07,+0.085+0.07);

% bow



\newcommand\size{0.03}
\newcommand\sizea{0.033}
\newcommand\sqx{-1.175}
\newcommand\sqy{0.125}
\newcommand\sqr{15}


\coordinate (A) at ({\sqx + \sizea*cos(\sqr)},{\sqy + \sizea*sin(\sqr)});

\coordinate (B) at ({\sqx + \sizea*cos(\sqr+90)},{\sqy + \sizea*sin(\sqr+90)});
\coordinate (C) at ({\sqx + \sizea*cos(\sqr+180)},{\sqy + \sizea*sin(\sqr+180)});
\coordinate (D) at ({\sqx + \sizea*cos(\sqr+270)},{\sqy + \sizea*sin(\sqr+270)});
% \draw [fill=yellow!90, color=yellow!60, rounded corners, rounded corners=0.1mm, line width=0.01] (A) -- (B) -- (C) -- (D) -- cycle;
% \draw [color=black!40, rounded corners, rounded corners=0.05mm, line width=0.01mm] (A) -- (B) -- (C) -- (D) -- cycle;

\coordinate (A) at ({\sqx + \size*cos(\sqr)},{\sqy + \size*sin(\sqr)});

\coordinate (B) at ({\sqx + \size*cos(\sqr+90)},{\sqy + \size*sin(\sqr+90)});
\coordinate (C) at ({\sqx + \size*cos(\sqr+90)-0.003},{\sqy + \size*sin(\sqr+90)+0.07});
\coordinate (D) at ({\sqx + \size*cos(\sqr)+0.059},{\sqy + \size*sin(\sqr) + 0.039});

\draw [fill=red!90, color=yellow!60, rounded corners, rounded corners=0.14mm, line width = 0.01] (A) -- (B) -- (C) -- (D) -- cycle;
\draw [color=black!40, rounded corners, rounded corners=0.14mm, line width = 0.01] (A) -- (B) -- (C) -- (D) -- cycle;


\coordinate (A) at ({\sqx + \size*cos(\sqr+180)},{\sqy + \size*sin(\sqr+180)});
\coordinate (B) at ({\sqx + \size*cos(\sqr+180)-0.06},{\sqy + \size*sin(\sqr+180)-0.03});

\coordinate (C) at ({\sqx + \size*cos(\sqr+270)+0.00},{\sqy + \size*sin(\sqr+270)-0.07});

\coordinate (D) at ({\sqx + \size*cos(\sqr+270)},{\sqy + \size*sin(\sqr+270)});

\draw [fill=red!90, color=yellow!60, rounded corners, rounded corners=0.14mm, line width = 0.01] (A) -- (B) -- (C) -- (D) -- cycle;
\draw [color=black!40, rounded corners, rounded corners=0.14mm, line width = 0.01] (A) -- (B) -- (C) -- (D) -- cycle;


% \draw [fill=red!90, color=yellow!60, rounded corners, rectangle, rounded corners=0.1mm] (-1.175,0.125) ; 
% \draw [help lines] (-1.5,-1.5) grid (-1,1);


\coordinate (A) at ({\sqx + \size*cos(\sqr+180)+0.01},{\sqy + \size*sin(\sqr+180)-0.01});
\coordinate (B) at ({\sqx + \size*cos(\sqr+180)+0.01-0.015},{\sqy + \size*sin(\sqr+180)-0.01-0.01});

\draw [black!30, line width=0.01, line cap=round] (A) to [out=250,in=30] (B);


\coordinate (A) at ({\sqx + \size*cos(\sqr+180)+0.02},{\sqy + \size*sin(\sqr+180)-0.015});
\coordinate (B) at ({\sqx + \size*cos(\sqr+180)+0.01-0.015+0.030},{\sqy + \size*sin(\sqr+180)-0.01-0.01-0.015});

\draw [black!30, line width=0.01, line cap=round] (A) to [out=260,in=100] (B);


%%%%%%
\coordinate (A) at ({\sqx + \size*cos(\sqr)-0.01},{\sqy + \size*sin(\sqr)+0.01});
\coordinate (B) at ({\sqx + \size*cos(\sqr)-0.01+0.015},{\sqy + \size*sin(\sqr)+0.01+0.01});

\draw [black!30, line width=0.01, line cap=round] (A) to [out=250,in=30] (B);


\coordinate (A) at ({\sqx + \size*cos(\sqr)-0.02},{\sqy + \size*sin(\sqr)+0.015});
\coordinate (B) at ({\sqx + \size*cos(\sqr)-0.01+0.015-0.030},{\sqy + \size*sin(\sqr)+0.01+0.01+0.015});

\draw [black!30, line width=0.01, line cap=round] (A) to [out=260,in=100] (B);



\coordinate (A) at ({\sqx + \sizea*cos(\sqr)},{\sqy + \sizea*sin(\sqr)});

\coordinate (B) at ({\sqx + \sizea*cos(\sqr+90)},{\sqy + \sizea*sin(\sqr+90)});
\coordinate (C) at ({\sqx + \sizea*cos(\sqr+180)},{\sqy + \sizea*sin(\sqr+180)});
\coordinate (D) at ({\sqx + \sizea*cos(\sqr+270)},{\sqy + \sizea*sin(\sqr+270)});
\draw [fill=yellow!90, color=yellow!50, rounded corners, rounded corners=0.1mm, line width=0.01] (A) -- (B) -- (C) -- (D) -- cycle;
\draw [color=black!40, rounded corners, rounded corners=0.05mm, line width=0.015mm] (A) -- (B) -- (C) -- (D) -- cycle;


%blush

\fill[red!24,
      path fading=fade out,] (-1.12,-0.05) circle (0.025);
      \fill[red!24,      path fading=fade out,] (-0.88,-0.05) circle (0.025);
    %   \fill[red!30,
    %   path fading=fade out,] (-1,-0.03) circle (0.015);
\end{tikzpicture}


==> bob.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
\filldraw[color=blue!60, fill=blue!5, very thick](-1,0) circle (0.2);
\draw [black, line width=0.35, line cap=round] (-1.1,-0.09) to [out=-5,in=180+5] (-0.9,-0.09);
\draw [black, line width=0.35, line cap=round] (-1.1,-0.09) to [out=-50,in=180+50] (-0.9,-0.09);

%left eye
\filldraw[color=black!100, fill=black!100, line width=0.15](-1.1+0.03,+0.03) circle (0.06);
\filldraw[color=white!100, fill=white!100](-1.1+0.03+0.02,+0.03+0.015+0.012) circle (0.015);
\filldraw[color=white!100, fill=white!100, line width=0.001](-1.1+0.03-0.015,+0.03-0.012) circle (0.006);

%right eye


\filldraw[color=black!100, fill=black!100, line width=0.15](-0.9-0.03,+0.03) circle (0.06);
\filldraw[color=white!100, fill=white!100](-0.9-0.03-0.02,+0.03+0.015+0.012) circle (0.015);
\filldraw[color=white!100, fill=white!100, line width=0.001](-0.9-0.03+0.015,+0.03-0.012) circle (0.006);

% eyebrows
\draw [black, line width=0.49] (-1.12,+0.105) to [out=10,in=180-10] (-1.02,+0.105);
\draw [black, line width=0.49] (-1.12+0.18-0.04,+0.105) to [out=10,in=180-10] (-1.02+0.18-0.04,+0.105);
% \draw [black, line width=0.25] (-1.04+0.2,+0.07) to [out=10,in=180] (-1.14+0.2,+0.085);


\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14) to [out=260,in=10] (-1.2,+0.085);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.01) to [out=260,in=12] (-1.2+0.01,+0.085+0.01);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.02) to [out=260,in=14] (-1.2+0.02,+0.085+0.02);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.03) to [out=260,in=16] (-1.2+0.03,+0.085+0.03);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.04) to [out=260,in=18] (-1.2+0.04,+0.085+0.04);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.05) to [out=260,in=20] (-1.2+0.04,+0.085+0.05);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.06) to [out=260,in=22] (-1.2+0.04,+0.085+0.06);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=260,in=24] (-1.2+0.05,+0.085+0.07);

\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14) to [out=280,in=170] (-0.8,+0.085+0.00);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.01) to [out=280,in=170] (-0.8-0.01,+0.085+0.01);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.02) to [out=280,in=170] (-0.8-0.02,+0.085+0.02);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.03) to [out=280,in=170] (-0.8-0.03,+0.085+0.03);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.04) to [out=280,in=170] (-0.8-0.04,+0.085+0.04);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.05) to [out=280,in=170] (-0.8-0.05,+0.085+0.05);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.06) to [out=280,in=170] (-0.8-0.06,+0.085+0.06);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=280,in=170] (-0.8-0.07,+0.085+0.07);

% \draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=280,in=170] (-0.8-0.07,+0.085+0.07);

% fluff
\draw [blue!60, line width=0.1, opacity = 0.6, line cap=round] (-1.0,+0.21) to [out=100,in=-30] (-1.05,+0.235);
\draw [blue!60, line width=0.1, opacity = 0.6, line cap=round] (-1.0,+0.21) to [out=80,in=185] (-0.96,+0.23);

\end{tikzpicture}

==> circ_heuristic0.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[circle, fill=black, draw, scale=0.6] (1) at ({sin(0*360/5)}, {cos(0*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (2) at ({sin(1*360/5)}, {cos(1*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (3) at ({sin(2*360/5)}, {cos(2*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (4) at ({sin(3*360/5)}, {cos(3*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (5) at ({sin(4*360/5)}, {cos(4*360/5)}){};

\node[diamond, fill=black, draw, scale=0.6] (0) at (0.0, 0){};
% \node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};



% \node[scale=1] (1l) at (0, 1*1.3){$1$};
% \node[scale=1] (2l) at ({sin(1*360/5)*1.3}, {cos(1*360/5)*1.3}){$2$};
% \node[scale=1] (3l) at ({sin(2*360/5)*1.3}, {cos(2*360/5)*1.3}){$3$};
% \node[scale=1] (4l) at ({sin(3*360/5)*1.3}, {cos(3*360/5)*1.3}){$4$};
% \node[scale=1] (5l) at ({sin(4*360/5)*1.3}, {cos(4*360/5)*1.3}){$5$};

% \node[scale=1] (0) at (0, 0){$5$};

% \draw[line width = 0.3mm] (0,1) -- ({sin(1*360/5)}, {cos(1*360/5)}) -- ({sin(2*360/5)}, {cos(2*360/5)}) -- ({sin(3*360/5)}, {cos(3*360/5)}) -- ({sin(4*360/5)}, {cos(4*360/5)}) -- (0, 1);

\draw[line width = 0.3mm] (0,1) -- (0, 0);
% \draw[line width = 0.3mm] ({sin(1*360/5)}, {cos(1*360/5)}) -- (0, 0);
\draw[line width = 0.3mm] ({sin(2*360/5)}, {cos(2*360/5)}) -- (0, 0);
% \draw[line width = 0.3mm] ({sin(3*360/5)}, {cos(3*360/5)}) -- (0, 0);
\draw[line width = 0.3mm] ({sin(4*360/5)}, {cos(4*360/5)}) -- (0, 0);

\draw[line width = 0.3mm] ({sin(0*360/5)}, {cos(0*360/5)}) -- ({sin(2*360/5)}, {cos(2*360/5)});
\draw[line width = 0.3mm] ({sin(0*360/5)}, {cos(0*360/5)}) -- ({sin(3*360/5)}, {cos(3*360/5)});
\draw[line width = 0.3mm] ({sin(1*360/5)}, {cos(1*360/5)}) -- ({sin(2*360/5)}, {cos(2*360/5)});
\draw[line width = 0.3mm] ({sin(1*360/5)}, {cos(1*360/5)}) -- ({sin(3*360/5)}, {cos(3*360/5)});
\draw[line width = 0.3mm] ({sin(1*360/5)}, {cos(1*360/5)}) -- ({sin(4*360/5)}, {cos(4*360/5)});
\draw[line width = 0.3mm] ({sin(3*360/5)}, {cos(3*360/5)}) -- ({sin(4*360/5)}, {cos(4*360/5)});
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
% \draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);
\end{tikzpicture}

==> circ_heuristic00.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[circle, fill=black, draw, scale=0.6] (1) at ({sin(0*360/5)}, {cos(0*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (2) at ({sin(1*360/5)}, {cos(1*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (3) at ({sin(2*360/5)}, {cos(2*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (4) at ({sin(3*360/5)}, {cos(3*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (5) at ({sin(4*360/5)}, {cos(4*360/5)}){};

\node[diamond, fill=black, draw, scale=0.7] (0) at (0.0, 0){};
% \node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};



% \node[scale=1] (1l) at (0, 1*1.3){$1$};
% \node[scale=1] (2l) at ({sin(1*360/5)*1.3}, {cos(1*360/5)*1.3}){$2$};
% \node[scale=1] (3l) at ({sin(2*360/5)*1.3}, {cos(2*360/5)*1.3}){$3$};
% \node[scale=1] (4l) at ({sin(3*360/5)*1.3}, {cos(3*360/5)*1.3}){$4$};
% \node[scale=1] (5l) at ({sin(4*360/5)*1.3}, {cos(4*360/5)*1.3}){$5$};

% \node[scale=1] (0) at (0, 0){$5$};

\draw[line width = 0.3mm] (0,1) -- ({sin(1*360/5)}, {cos(1*360/5)}) -- ({sin(2*360/5)}, {cos(2*360/5)}) -- ({sin(3*360/5)}, {cos(3*360/5)}) -- ({sin(4*360/5)}, {cos(4*360/5)}) -- (0, 1);

\draw[line width = 0.3mm] (0,1) -- (0, 0);
\draw[line width = 0.3mm] ({sin(1*360/5)}, {cos(1*360/5)}) -- (0, 0);
\draw[line width = 0.3mm] ({sin(2*360/5)}, {cos(2*360/5)}) -- (0, 0);
\draw[line width = 0.3mm] ({sin(3*360/5)}, {cos(3*360/5)}) -- (0, 0);
\draw[line width = 0.3mm] ({sin(4*360/5)}, {cos(4*360/5)}) -- (0, 0);


% \draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
% \draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);
\end{tikzpicture}

==> circ_heuristic01.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[diamond, fill=black, draw, scale=0.7] (1) at ({sin(0*360/5)}, {cos(0*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (2) at ({sin(1*360/5)}, {cos(1*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (3) at ({sin(2*360/5)}, {cos(2*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (4) at ({sin(3*360/5)}, {cos(3*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (5) at ({sin(4*360/5)}, {cos(4*360/5)}){};

\node[circle, fill=black, draw, scale=0.6] (0) at (0.0, 0){};
% \node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};



% \node[scale=1] (1l) at (0, 1*1.3){$1$};
% \node[scale=1] (2l) at ({sin(1*360/5)*1.3}, {cos(1*360/5)*1.3}){$2$};
% \node[scale=1] (3l) at ({sin(2*360/5)*1.3}, {cos(2*360/5)*1.3}){$3$};
% \node[scale=1] (4l) at ({sin(3*360/5)*1.3}, {cos(3*360/5)*1.3}){$4$};
% \node[scale=1] (5l) at ({sin(4*360/5)*1.3}, {cos(4*360/5)*1.3}){$5$};

% \node[scale=1] (0) at (0, 0){$5$};

\draw[line width = 0.3mm] (0,1) -- ({sin(1*360/5)}, {cos(1*360/5)}) -- ({sin(2*360/5)}, {cos(2*360/5)}) -- ({sin(3*360/5)}, {cos(3*360/5)}) -- ({sin(4*360/5)}, {cos(4*360/5)}) -- (0, 1);

\draw[line width = 0.3mm] (0,1) -- (0, 0);
\draw[line width = 0.3mm] ({sin(1*360/5)}, {cos(1*360/5)}) -- (0, 0);
\draw[line width = 0.3mm] ({sin(2*360/5)}, {cos(2*360/5)}) -- (0, 0);
\draw[line width = 0.3mm] ({sin(3*360/5)}, {cos(3*360/5)}) -- (0, 0);
\draw[line width = 0.3mm] ({sin(4*360/5)}, {cos(4*360/5)}) -- (0, 0);


% \draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
% \draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);
\end{tikzpicture}

==> circ_heuristic01_new.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[diamond, fill=black, draw, scale=0.7] (1) at ({sin(0*360/5)}, {cos(0*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (2) at ({sin(1*360/5)}, {cos(1*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (3) at ({sin(2*360/5)}, {cos(2*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (4) at ({sin(3*360/5)}, {cos(3*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (5) at ({sin(4*360/5)}, {cos(4*360/5)}){};

\node[circle, fill=black, draw, scale=0.6] (0) at (0.0, 0){};
% \node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};



\node[scale=1] (1l) at (0.2, 0.3){$3$};
\node[scale=1] (2l) at ({sin(1*360/5)*1.3}, {cos(1*360/5)*1.3}){$1$};
\node[scale=1] (3l) at ({sin(2*360/5)*1.3}, {cos(2*360/5)*1.3}){$4$};
\node[scale=1] (4l) at ({sin(3*360/5)*1.3}, {cos(3*360/5)*1.3}){$2$};
\node[scale=1] (5l) at ({sin(4*360/5)*1.3}, {cos(4*360/5)*1.3}){$5$};

% \node[scale=1] (0) at (0, 0){$5$};

\draw[line width = 0.3mm] (0,1) -- ({sin(1*360/5)}, {cos(1*360/5)}) -- ({sin(2*360/5)}, {cos(2*360/5)}) -- ({sin(3*360/5)}, {cos(3*360/5)}) -- ({sin(4*360/5)}, {cos(4*360/5)}) -- (0, 1);

\draw[line width = 0.3mm] (0,1) -- (0, 0);
\draw[line width = 0.3mm] ({sin(1*360/5)}, {cos(1*360/5)}) -- (0, 0);
\draw[line width = 0.3mm] ({sin(2*360/5)}, {cos(2*360/5)}) -- (0, 0);
\draw[line width = 0.3mm] ({sin(3*360/5)}, {cos(3*360/5)}) -- (0, 0);
\draw[line width = 0.3mm] ({sin(4*360/5)}, {cos(4*360/5)}) -- (0, 0);


% \draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
% \draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);
\end{tikzpicture}

==> circ_heuristic0new_again.tex <==
\begin{subfigure}{.33\textwidth}
% \centering 
\[
  \Qcircuit @C=.7em @R=.7em {
        1 & 			&\qw		&\ctrl{2}	    &\qw		    &\qw		    &\qw	        &\control\qw	&\qw	&\qw        &\targ&\targ  	&\qw 		&\qw			\\ 
       2 &		&\qw		&\qw		    &\ctrl{3}	    &\ctrl{1}	    &\qw	        &\qw	&\control\qw &\qw  	&\qw 		&\qw	& \gate{H}  &\measureD{Z}  	\\ 
    3    &	 	    &\qw		&\control\qw	&\qw	        &\control\qw	&\ctrl{1}	        &\qw	&\qw &\ctrl{2}  	&\ctrl{-2} 		&\qw	& \gate{H}  &\measureD{Z}	\\ 
     4   &	    &\qw	&\qw		    &\qw		    &\qw    		&\ctrl{-1}       &\ctrl{-3}\qw	&\ctrl{-2}\qw&\qw  	&\qw 		&\qw	& \gate{H}  &\measureD{Z}	\\ 
      5  & 	&\qw	    &\qw		    &\control\qw	&\qw        	&\qw    &\qw	&\qw&\ctrl{-2}  	&\qw 		&\ctrl{-4}	& \gate{H}  &\measureD{Z}		
} 
\]
\end{subfigure}

==> circ_heuristic1.tex <==
\begin{subfigure}{.33\textwidth}
% \centering 
\[
  \Qcircuit @C=.7em @R=.7em {
       1 & 	&\qw 	&\targ	 	&\targ		&\qw		&\ctrl{2}	    &\qw		    &\qw		    &\qw	        &\control\qw	&\qw	&\qw        &\qw			\\ 
       2 &	&\qw  	&\qw		&\qw		&\qw		&\qw		    &\ctrl{3}	    &\ctrl{1}	    &\qw	        &\qw	&\control\qw	& \gate{H}  &\measureD{Z}  	\\ 
       3 &	&\qw  	&\ctrl{-2}  &\qw  	    &\qw		&\control\qw	&\qw	        &\control\qw	&\qw	        &\qw	&\qw 	& \gate{H}  &\measureD{Z}	\\ 
       4 &	&\qw  	&\qw	    &\qw  	    &\qw	&\qw		    &\qw		    &\qw    		&\ctrl{1}       &\ctrl{-3}\qw	&\ctrl{-2}\qw	& \gate{H}  &\measureD{Z}	\\ 
       5 &	&\qw  	&\qw 		&\ctrl{-4} 	&\qw	    &\qw		    &\control\qw	&\qw        	&\control\qw    &\qw	&\qw	& \gate{H}  &\measureD{Z}		
} 
\]
\end{subfigure}

==> circ_heuristic2.tex <==
\begin{subfigure}{.33\textwidth}
% \centering 
\[
  \Qcircuit @C=.7em @R=.7em {
       1 & 	&\qw 	&\targ	 	&\targ		&\qw		&\ctrl{2}	    &\qw		    &\qw		    &\qw	        &\qw	&\qw	&\qw        &\qw			\\ 
       2 &	&\qw  	&\qw		&\qw		&\qw		&\qw		    &\ctrl{3}	    &\ctrl{1}	    &\qw	        &\qw	&\qw	& \gate{H}  &\measureD{Z}  	\\ 
      3  &	&\qw  	&\ctrl{-2}  &\qw  	    &\targ		&\control\qw	&\qw	        &\control\qw	&\qw	        &\qw	&\qw 	& \gate{H}  &\measureD{Z}	\\ 
      4  &	&\qw  	&\qw	    &\qw  	    &\ctrl{-1}	&\qw		    &\qw		    &\qw    		&\ctrl{1}       &\qw	&\qw	& \gate{H}  &\measureD{Z}	\\ 
      5  &	&\qw  	&\qw 		&\ctrl{-4} 	&\qw	    &\qw		    &\control\qw	&\qw        	&\control\qw    &\qw	&\qw	& \gate{H}  &\measureD{Z}		
} 
\]
\end{subfigure}

==> counterexample.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[circle, fill=black, draw, scale=0.6] (a) at (-1,+1){};
\node[circle, fill=black, draw, scale=0.6] (b) at (+1, +1){};
\node[circle, fill=black, draw, scale=0.6] (c) at (+1, -1){};
\node[circle, fill=black, draw, scale=0.6] (d) at (-1, -1){};

% \node[diamond, fill=black, draw, scale=0.6] (d) at (0, 0){};

% \draw[dashed, line width = 0.3mm] (0,0) -- (1,-1);
% \draw[dashed, line width = 0.3mm] (0,0) -- (1,+1);
% \draw[dashed, line width = 0.3mm] (0,0) -- (-1,-1);
% \draw[dashed, line width = 0.3mm] (0,0) -- (-1,+1);
% \draw[dashed, line width = 0.3mm] (0,0) -- (0.6, 2.5);
% \draw[dashed, line width = 0.3mm] (0,0) -- (-0.6, 2.5);



\node[diamond, fill=black, draw, scale=0.6] (d1) at (0.6, 2.5){};
\node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};


% \node[scale=1] (d) at (-1-0.3, +1+0.3){$1$};
% \node[scale=1] (d) at (+1+0.3, +1+0.3){$4$};
% \node[scale=1] (d) at (-1-0.3, -1-0.3){$2$};
% \node[scale=1] (d) at (+1+0.3, -1-0.3){$3$};

\draw[line width = 0.3mm] (1,1) -- (1,-1) -- (-1,-1) -- (-1,+1) -- (1, -1);

\draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

\draw[line width = 0.3mm] (0.6, 2.5) -- (-1,1);
% \draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);
\draw[line width = 0.3mm] (0.6, 2.5) -- (1,1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);
\end{tikzpicture}

==> extension1.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[circle, fill=black, draw, scale=0.6] (a) at (-1,+1){};
\node[circle, fill=black, draw, scale=0.6] (b) at (+1, +1){};
\node[circle, fill=black, draw, scale=0.6] (c) at (+1, -1){};
\node[circle, fill=black, draw, scale=0.6] (d) at (-1, -1){};

\node[diamond, fill=black, draw, scale=0.6] (d1) at (0.6, 2.5){};
\node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};


% \node[scale=1] (d) at (-1-0.3, +1+0.3){$1$};
% \node[scale=1] (d) at (+1+0.3, +1+0.3){$4$};
% \node[scale=1] (d) at (-1-0.3, -1-0.3){$2$};
% \node[scale=1] (d) at (+1+0.3, -1-0.3){$3$};

\draw[line width = 0.3mm] (1,1) -- (1,-1) -- (-1,-1) -- (-1,+1);

\draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

\draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
\draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);

\draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);
\end{tikzpicture}

==> extension12.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[circle, fill=black, draw, scale=0.6] (a) at (-1,+1){};
\node[circle, fill=black, draw, scale=0.6] (b) at (+1, +1){};
\node[circle, fill=black, draw, scale=0.6] (c) at (+1, -1){};
\node[circle, fill=black, draw, scale=0.6] (d) at (-1, -1){};

\node[circle, fill=black, draw, scale=0.6] (d) at (0, 0){};

\draw[dashed, line width = 0.3mm] (0,0) -- (1,-1);
\draw[dashed, line width = 0.3mm] (0,0) -- (1,+1);
\draw[dashed, line width = 0.3mm] (0,0) -- (-1,-1);
\draw[dashed, line width = 0.3mm] (0,0) -- (-1,+1);
\draw[dashed, line width = 0.3mm] (0,0) -- (0.6, 2.5);
\draw[dashed, line width = 0.3mm] (0,0) -- (-0.6, 2.5);



\node[diamond, fill=black, draw, scale=0.6] (d1) at (0.6, 2.5){};
\node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};


% \node[scale=1] (d) at (-1-0.3, +1+0.3){$1$};
% \node[scale=1] (d) at (+1+0.3, +1+0.3){$4$};
% \node[scale=1] (d) at (-1-0.3, -1-0.3){$2$};
% \node[scale=1] (d) at (+1+0.3, -1-0.3){$3$};

\draw[line width = 0.3mm] (1,1) -- (1,-1) -- (-1,-1) -- (-1,+1);

\draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

\draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
\draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);

\draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);
\end{tikzpicture}

==> extension13.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[circle, fill=black, draw, scale=0.6] (a) at (-1,+1){};
\node[circle, fill=black, draw, scale=0.6] (b) at (+1, +1){};
\node[circle, fill=black, draw, scale=0.6] (c) at (+1, -1){};
\node[circle, fill=black, draw, scale=0.6] (d) at (-1, -1){};

\node[diamond, fill=black, draw, scale=0.6] (d) at (0, 0){};

\draw[dashed, line width = 0.3mm] (0,0) -- (1,-1);
\draw[dashed, line width = 0.3mm] (0,0) -- (1,+1);
\draw[dashed, line width = 0.3mm] (0,0) -- (-1,-1);
\draw[dashed, line width = 0.3mm] (0,0) -- (-1,+1);
% \draw[dashed, line width = 0.3mm] (0,0) -- (0.6, 2.5);
% \draw[dashed, line width = 0.3mm] (0,0) -- (-0.6, 2.5);



\node[diamond, fill=black, draw, scale=0.6] (d1) at (0.6, 2.5){};
\node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};


% \node[scale=1] (d) at (-1-0.3, +1+0.3){$1$};
% \node[scale=1] (d) at (+1+0.3, +1+0.3){$4$};
% \node[scale=1] (d) at (-1-0.3, -1-0.3){$2$};
% \node[scale=1] (d) at (+1+0.3, -1-0.3){$3$};

\draw[line width = 0.3mm] (1,1) -- (1,-1) -- (-1,-1) -- (-1,+1);

\draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

\draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
\draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);

\draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);
\end{tikzpicture}

==> graph_to_circ1.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[circle, fill=black, draw, scale=0.6] (a) at (-1,+1){};
\node[circle, fill=black, draw, scale=0.6] (b) at (+1, +1){};
\node[circle, fill=black, draw, scale=0.6] (c) at (+1, -1){};
\node[circle, fill=black, draw, scale=0.6] (d) at (-1, -1){};

\node[diamond, fill=black, draw, scale=0.6] (d1) at (0.6, 2.5){};
\node[scale=1] (d) at (0.8, 2.8){$2$};
\node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};
\node[scale=1] (d) at (-0.8, 2.8){$1$};


\node[scale=1] (d) at (-1-0.3, +1+0.3){$1$};
\node[scale=1] (d) at (+1+0.3, +1+0.3){$4$};
\node[scale=1] (d) at (-1-0.3, -1-0.3){$2$};
\node[scale=1] (d) at (+1+0.3, -1-0.3){$3$};

\draw[line width = 0.3mm] (1,1) -- (1,-1) -- (-1,-1) -- (-1,+1);

\draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

\draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
\draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);
\draw [->, line width=1.8pt](3.7-1.3,+0.55) -- (4.2-1.3,0.55);
\end{tikzpicture}

==> graph_to_circ2.tex <==
\begin{subfigure}{.33\textwidth}
% \centering 
\[
  \Qcircuit @C=.7em @R=.7em {
         	1 &	        &\qw  		&\ctrl{1}   &\targ &\targ 	&\qw & \qw  	    &\qw  	&\qw    &\qw   	   			\\ 
        	2 &     &\control\qw    &\control\qw &\qw &\qw & \targ      &\qw               &\qw  	&\qw	& \qw  	\\ 
        	3 &  	&\ctrl{-1}	    &\ctrl{1}\qw  &\ctrl{-2} &\qw  	    &\ctrl{-1}   &\qw    	&\qw 	& \gate{H} & \measureD{Z}	\\ 
        	4 &		    &\qw    &\control\qw  &\qw &\ctrl{-3} &\qw    	    &\qw	&\qw  	& \gate{H} & \measureD{Z}		
} 
\]
\label{fig:graphtocirc2}
\end{subfigure}%

==> graph_to_circ3.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[circle, fill=black, draw, scale=0.6] (a) at (-1,+1){};
\node[circle, fill=black, draw, scale=0.6] (b) at (+1, +1){};
\node[circle, fill=black, draw, scale=0.6] (c) at (+1, -1){};
\node[circle, fill=black, draw, scale=0.6] (d) at (-1, -1){};

\node[diamond, fill=black, draw, scale=0.6] (d1) at (0.6, 2.5){};
\node[scale=1] (d) at (0.8, 2.8){$2$};
\node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};
\node[scale=1] (d) at (-0.8, 2.8){$1$};


\node[scale=1] (d) at (-1-0.3, +1+0.3){$1$};
\node[scale=1] (d) at (+1+0.3, +1+0.3){$4$};
\node[scale=1] (d) at (-1-0.3, -1-0.3){$2$};
\node[scale=1] (d) at (+1+0.3, -1-0.3){$3$};

\draw[line width = 0.3mm] (1,1) -- (1,-1) -- (-1,-1) -- (-1,+1);

\draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

\draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
% \draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);
% new lines
\draw[line width = 0.3mm] (-1, 1) -- (1,-1);
\draw[line width = 0.3mm] (-1, 1) -- (0.6,2.5);
\draw [->, line width=1.8pt](3.7-1.3,+0.55) -- (4.2-1.3,0.55);
\end{tikzpicture}

==> graph_to_circ4.tex <==
\begin{subfigure}{.33\textwidth}
% \centering 
\[
  \Qcircuit @C=.7em @R=.7em {
         	1 & 	        &\qw  		&\qw    	   &\ctrl{1}\qw &\ctrl{2}\qw 	&\targ\qw & \targ  &\qw  	&\qw    &\qw &\qw  	&\qw     \\ 
        	2 & &\qw &\ctrl{1}\qw &\ctrl{-1} \qw      &\qw       &\qw    &\qw            &\targ  	&\targ	& \qw  	&\qw  	&\qw \\ 
        	3 & &\qw &\ctrl{-1}\qw  	    &\ctrl{1}\qw   &\ctrl{-2}\qw     	&\ctrl{-2}\qw	    &\qw  	&\ctrl{-1}  &\qw 	&\qw 	& \gate{H} & \measureD{Z}	\\ 
        	4 & &\qw &\qw &\ctrl{-1}\qw    	    &\qw 		    &\qw    &\ctrl{-3}  	&\qw &\ctrl{-2}  	&\qw 	& \gate{H} & \measureD{Z}		
} 
\]
\label{fig:graphtocirc3131}
\end{subfigure}

==> graphexample.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[circle, fill=black, draw, scale=0.6] (a) at (-1,+1){};
\node[circle, fill=black, draw, scale=0.6] (b) at (+1, +1){};
\node[circle, fill=black, draw, scale=0.6] (c) at (+1, -1){};
\node[circle, fill=black, draw, scale=0.6] (d) at (-1, -1){};

\node[diamond, fill=black, draw, scale=0.6] (d1) at (0.6, 2.5){};
\node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};


% \node[scale=1] (d) at (-1-0.3, +1+0.3){$1$};
% \node[scale=1] (d) at (+1+0.3, +1+0.3){$4$};
% \node[scale=1] (d) at (-1-0.3, -1-0.3){$2$};
% \node[scale=1] (d) at (+1+0.3, -1-0.3){$3$};

\draw[line width = 0.3mm] (1,1) -- (1,-1) -- (-1,-1) -- (-1,+1) -- cycle;

\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);

\draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
\draw[line width = 0.3mm] (0.6, 2.5) -- (1,1);

% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
% \draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);
\end{tikzpicture}

==> intro_fig1.tex <==
% !TEX root = main.tex
    \hspace{-22mm}
    \begin{subfigure}[htp]{0.4\textwidth}
\begin{tikzpicture}[scale=1.7]
\node[scale=2.8] at (-0.4,0){$\rho$};
\node[scale=4.7] at (4.5,1.15){\input{alice.tex}};
\node[scale=4.7] at (4.57,-1.15){\input{bob.tex}};

\filldraw[color=black!100, fill=black!100, very thick](0,0) circle (0.005);

\draw[line width=1.25] (0,0) -- (1,0.5);
\draw[line width=1.25] (0,0) -- (1,0.8);
\draw[line width=1.25] (0,0) -- (1,1.1);
\draw[line width=1.25] (0,0) -- (1,1.4);


\draw[line width=1.25] (3,1/2) -- (0.985,1/2);
\draw[line width=1.25] (3,0.8) -- (0.985,0.8);
\draw[line width=1.25] (3,1.1) -- (0.985,1.1);
\draw[line width=1.25] (3,1.4) -- (0.985,1.4);


\node[scale=2.10] at (3,1/2){\input{meas.tex}};
\node[scale=1.3] at (3.3,1/2){$0$};
\node[scale=2.10] at (3,0.8){\input{meas.tex}};
\node[scale=1.3] at (3.3,0.8){$1$};


\draw[line width=1.25] (0,0) -- (1,-0.5);
\draw[line width=1.25] (0,0) -- (1,-0.8);
\draw[line width=1.25] (0,0) -- (1,-1.1);
\draw[line width=1.25] (0,0) -- (1,-1.4);


\draw[line width=1.25] (3,-1/2) -- (0.985,-1/2);
\draw[line width=1.25] (3,-0.8) -- (0.985,-0.8);
\draw[line width=1.25] (3,-1.1) -- (0.985,-1.1);
\draw[line width=1.25] (3,-1.4) -- (0.985,-1.4);


\node[scale=2.10] at (3,-1.1){\input{meas.tex}};
\node[scale=1.3] at (3.3,-1.1){$1$};
\node[scale=2.10] at (3,-1.4){\input{meas.tex}};
\node[scale=1.3] at (3.3,-1.4){$0$};

% \node[draw, scale=1.5, fill=white] at (3,-1/2){$P$};
% \node[draw, scale=1.5, fill=white] at (2,-1/2){$C$};
\node[draw, scale=3.1, fill=white] at (2.0,0.95){$C^{T}$};
\node[draw, scale=3.1, fill=white] at (2.0,-0.95){$C^{\dagger}$};
\node[anchor=east] at (5.5, 0) (node1){};
\node[anchor=east] at (5.5, -1.25) (node2){};

\draw [-latex,red, line width=0.55mm] (3.65,0.65) to [out=270-20,in=180-70] (3.65,-0.65);
\draw [-latex,blue, line width=0.55mm] (5.5,-0.65) to [in=290,out=70] (5.5,0.65);

\end{tikzpicture}
\end{subfigure}\hspace{35mm}
\begin{subfigure}[htp]{0.3\textwidth}
\begin{tikzpicture}[scale=1.5]

\draw[line width=1.25] (3,1/2) -- (1.25,1/2);
 \node[ellipse, draw, scale=5.7, draw=purple!90, fill=purple!45, fill opacity=0.8] at (3.7,0.95){};
\node[scale=2.6] at (3.75,0.95){$\ket{\psi_L}$};
\draw[line width=1.25] (3,0.8) -- (1.25,0.8);
\draw[line width=1.25] (3,1.1) -- (1.1,1.1);
 \node[ellipse, draw, scale=3.0, draw=purple!90, fill=purple!15, fill opacity=0.8] at (0.75,1.25){};
\node[scale=1.8] at (0.8,1.25){$\ket{\psi}$};
\draw[line width=1.25] (3,1.4) -- (1.1,1.4);
\node[scale=1.2] at (1,1/2){$\ket{0}$};
\node[scale=1.2] at (1,0.8){$\ket{0}$};

% \draw [->,red] (3.0,0.95) to [out=225,in=135] (3.0,-0.95);
\node[draw=none, scale=3.1] at (-0.4,0.95){$\simeq$};

\node[draw, scale=3.3, fill=white] at (2.0,0.95){$C$};
\end{tikzpicture}
\end{subfigure}

==> intro_fig2.tex <==
% !TEX root = main.tex
\hspace{-20mm}
\begin{subfigure}[htp]{0.3\textwidth}
\begin{tikzpicture}[scale=1.4]


\node[circle, fill=black, draw, scale=0.6] (a) at (-1,+1){};
\node[circle, fill=black, draw, scale=0.6] (b) at (+1, +1){};
\node[circle, fill=black, draw, scale=0.6] (c) at (+1, -1){};
\node[circle, fill=black, draw, scale=0.6] (d) at (-1, -1){};


\draw[line width = 0.3mm] (1,1) -- (1,-1) -- (-1,-1) -- (-1,+1);

\draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
\draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

\draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
\draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);


  \node[ellipse, draw, scale=1.7, draw=purple!80, fill=purple!15, fill opacity=0.8] (e) at (0,2.5) {$\ket{\psi}$};

\node[diamond, fill=black, draw, scale=0.6] (d1) at (0.6, 2.5){};
% \node[scale=1] (d) at (0.8, 2.8){$2$};
\node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};
% \node[scale=1] (d) at (-0.0, 2.8){$\ket{\psi}$};



\node[scale=1.4] (d) at (-1-0.38, +1+0.38){$\ket{+}$};
\node[scale=1.4] (d) at (+1+0.38, +1+0.38){$\ket{+}$};
\node[scale=1.4] (d) at (-1-0.38, -1-0.38){$\ket{+}$};
\node[scale=1.4] (d) at (+1+0.38, -1-0.38){$\ket{+}$};

% \draw[line width = 0.3mm] (1,1) -- (1,-1) -- (-1,-1) -- (-1,+1);

% \draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
% \draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);
\end{tikzpicture}
\end{subfigure}\hspace{5mm}
\begin{subfigure}[htp]{0.3\textwidth}
\begin{tikzpicture}

\draw [-latex,black, line width=1.55mm] (-4.8,0.5) to (-3.4,0.5);

% \draw[line width = 0.3mm] (1,1) -- (1,-1) -- (-1,-1) -- (-1,+1);

% \draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
% \draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);




  \node[ellipse, draw, scale=3.56, draw=purple!90, fill=purple!45, fill opacity=0.8] (e) at (0,0) {$\vspace*{5mm}\ket{\psi_L}\vspace*{5mm}$};


\fill [yellow, opacity=0.8, draw=black, decoration=lightning bolt, decorate] 
  (0.13, 1.90) --  (1.03, 3.00);
  \fill [yellow, opacity=0.8, draw=black, decoration=lightning bolt, decorate] 
  (-1.03, 1.90) --  (-0.13, 3.00);
% \node at (0.6,2.5) {\Huge\Lightning[fill=red, draw=blue]};
\node[diamond, fill=black, opacity=0.9, draw, scale=0.6] (d1) at (0.6, 2.5){};
% \node[scale=1] (d) at (0.8, 2.8){$2$};
\node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};

% \node[scale=1] (d) at (-0.0, 2.8){$\ket{\psi}$};
\node[circle, fill=black, draw, scale=0.6] (a) at (-1,+1){};
\node[circle, fill=black, draw, scale=0.6] (b) at (+1, +1){};
\node[circle, fill=black, draw, scale=0.6] (c) at (+1, -1){};
\node[circle, fill=black, draw, scale=0.6] (d) at (-1, -1){};




% \node[scale=1] (d) at (-1-0.3, +1+0.3){$\ket{+}$};
% \node[scale=1] (d) at (+1+0.3, +1+0.3){$\ket{+}$};
% \node[scale=1] (d) at (-1-0.3, -1-0.3){$\ket{+}$};
% \node[scale=1] (d) at (+1+0.3, -1-0.3){$\ket{+}$};

% \draw[line width = 0.3mm] (1,1) -- (1,-1) -- (-1,-1) -- (-1,+1);

% \draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
% \draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);
\end{tikzpicture}
\end{subfigure}

==> lcexample1.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[circle, fill=black, draw, scale=0.6] (1) at ({sin(0*360/5)}, {-cos(0*360/5)}){};
% \node[circle, fill=black, draw, scale=0.6] (2) at ({sin(1*360/5)}, {cos(1*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (3) at ({sin(2*360/5)}, {-cos(2*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (4) at ({sin(3*360/5)}, {-cos(3*360/5)}){};
% \node[circle, fill=black, draw, scale=0.6] (5) at ({sin(4*360/5)}, {cos(4*360/5)}){};

\node[circle, fill=white, draw, scale=1] (0) at (0.0, -0){};
\node[circle, fill=black, draw, scale=0.6] (0) at (0.0, -0){};

% \node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};



% \node[scale=1] (1l) at (0, 1*1.3){$1$};
% \node[scale=1] (2l) at ({sin(1*360/5)*1.3}, {cos(1*360/5)*1.3}){$2$};
% \node[scale=1] (3l) at ({sin(2*360/5)*1.3}, {cos(2*360/5)*1.3}){$3$};
% \node[scale=1] (4l) at ({sin(3*360/5)*1.3}, {cos(3*360/5)*1.3}){$4$};
% \node[scale=1] (5l) at ({sin(4*360/5)*1.3}, {cos(4*360/5)*1.3}){$5$};

% \node[scale=1] (0) at (0, 0){$5$};

\draw[line width = 0.3mm] ({sin(2*360/5)}, {-cos(2*360/5)}) -- ({sin(3*360/5)}, {-cos(3*360/5)});

\draw[line width = 0.3mm] (0,-1) -- (0.8, -1.2);
\draw[line width = 0.3mm] (0,-1) -- (-0.7, -1.3);

\draw[line width = 0.3mm] ({sin(2*360/5)}, {-cos(2*360/5)}) -- (1.1, 0.6);
\draw[line width = 0.3mm] ({sin(2*360/5)}, {-cos(2*360/5)}) -- (1.2, 1.3);
\draw[line width = 0.3mm] ({sin(2*360/5)}, {-cos(2*360/5)}) -- (0.4, 1.6);
\draw[line width = 0.3mm] ({sin(3*360/5)}, {-cos(3*360/5)}) -- (-1.1, 0.4);
\draw[line width = 0.3mm] ({sin(3*360/5)}, {-cos(3*360/5)}) -- (-1.2, 1.1);


\draw[line width = 0.3mm] (0,-1) -- (0, -0);
% \draw[line width = 0.3mm] ({sin(1*360/5)}, {cos(1*360/5)}) -- (0, 0);
\draw[line width = 0.3mm] ({sin(2*360/5)}, {-cos(2*360/5)}) -- (0, -0);
\draw[line width = 0.3mm] ({sin(3*360/5)}, {-cos(3*360/5)}) -- (0, -0);
% \draw[line width = 0.3mm] ({sin(4*360/5)}, {cos(4*360/5)}) -- (0, 0);


% \draw[line width = 0.3mm] (-0.6, 2.5) -- (-1,1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,-1);
% \draw[line width = 0.3mm] (-0.6, 2.5) -- (1,1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-1,-1);
% \draw[line width = 0.3mm] (0.6, 2.5) -- (1,-1);

% \draw[line width = 0.3mm] (0.6, 2.5) -- (-0.6,2.5);

% \draw[line width = 0.3mm] (-1,+1) -- (+1,+1) -- (+1,-1) -- (-1,-1) -- (-1, +1);
% \draw[line width = 0.3mm] (-1,+1) -- (+1,-1);

\draw [-stealth](1.8, 0) -- (2.5,0);




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\ra{4.2}


\node[circle, fill=black, draw, scale=0.6] (1) at ({sin(0*360/5)+\ra}, {-cos(0*360/5)}){};
% \node[circle, fill=black, draw, scale=0.6] (2) at ({sin(1*360/5)}, {cos(1*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (3) at ({sin(2*360/5)+\ra}, {-cos(2*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (4) at ({sin(3*360/5)+\ra}, {-cos(3*360/5)}){};
% \node[circle, fill=black, draw, scale=0.6] (5) at ({sin(4*360/5)}, {cos(4*360/5)}){};

\node[circle, fill=white, draw, scale=1] (0) at (0.0+\ra, -0){};
\node[circle, fill=black, draw, scale=0.6] (0) at (0.0+\ra, -0){};

% \node[diamond, fill=black, draw, scale=0.6] (d2) at (-0.6, 2.5){};



% \node[scale=1] (1l) at (0, 1*1.3){$1$};
% \node[scale=1] (2l) at ({sin(1*360/5)*1.3}, {cos(1*360/5)*1.3}){$2$};
% \node[scale=1] (3l) at ({sin(2*360/5)*1.3}, {cos(2*360/5)*1.3}){$3$};
% \node[scale=1] (4l) at ({sin(3*360/5)*1.3}, {cos(3*360/5)*1.3}){$4$};
% \node[scale=1] (5l) at ({sin(4*360/5)*1.3}, {cos(4*360/5)*1.3}){$5$};

% \node[scale=1] (0) at (0, 0){$5$};

% \draw[line width = 0.3mm] ({sin(2*360/5)+\ra}, {-cos(2*360/5)}) -- ({sin(3*360/5)+\ra}, {-cos(3*360/5)});

% \draw[line width = 0.3mm] ({sin(2*360/5)+\ra}, {-cos(2*360/5)}) -- ({sin(3*360/5)+\ra}, {-cos(3*360/5)});

\draw[line width = 0.3mm] ({sin(2*360/5)+\ra}, {-cos(2*360/5)}) -- ({0+\ra}, {-1});
\draw[line width = 0.3mm] ({sin(3*360/5)+\ra}, {-cos(3*360/5)}) -- ({0+\ra}, {-1});


% \draw[line width = 0.3mm] ({0+\ra}, {-1, ) -- ({sin(3*360/5)+\ra}, {-cos(3*360/5)});

\draw[line width = 0.3mm] (0+\ra,-1) -- (0.8+\ra, -1.2);
\draw[line width = 0.3mm] (0+\ra,-1) -- (-0.7+\ra, -1.3);

\draw[line width = 0.3mm] ({sin(2*360/5)+\ra}, {-cos(2*360/5)}) -- (1.1+\ra, 0.6);
\draw[line width = 0.3mm] ({sin(2*360/5)+\ra}, {-cos(2*360/5)}) -- (1.2+\ra, 1.3);
\draw[line width = 0.3mm] ({sin(2*360/5)+\ra}, {-cos(2*360/5)}) -- (0.4+\ra, 1.6);
\draw[line width = 0.3mm] ({sin(3*360/5)+\ra}, {-cos(3*360/5)}) -- (-1.1+\ra, 0.4);
\draw[line width = 0.3mm] ({sin(3*360/5)+\ra}, {-cos(3*360/5)}) -- (-1.2+\ra, 1.1);


\draw[line width = 0.3mm] (0+\ra,-1) -- (0+\ra, -0);
% \draw[line width = 0.3mm] ({sin(1*360/5)}, {cos(1*360/5)}) -- (0, 0);
\draw[line width = 0.3mm] ({sin(2*360/5)+\ra}, {-cos(2*360/5)}) -- (0+\ra, -0);
\draw[line width = 0.3mm] ({sin(3*360/5)+\ra}, {-cos(3*360/5)}) -- (0+\ra, -0);
% \draw[line width = 0.3mm] ({sin(4*360/5)}, {cos(4*360/5)}) -- (0, 0);





\end{tikzpicture}

==> pingpong1.tex <==
% !TEX root = main.tex
% \vspace{15mm}
\begin{tikzpicture}
% \node[scale=1.25] at (-1.25,0.7){1)};
% \node[scale=1.4] at (-1,0){$\bigotimes_{i=1}^{n}\rho_i$};
\node[scale=1.4] at (3.8,1/2+0.6){$A$};
\node[scale=1.4] at (3.8,-1/2-0.6){$B$};
\draw[line width=0.75] (0,0) -- (1,1/2+0.5);
\draw[line width=0.75] (0,0) -- (1,1/2-0.4+0.5);
\draw[line width=0.75] (0,0) -- (1,1/2+0.4+0.5);
\draw[line width=0.75] (0,0) -- (1,1/2+0.8+0.5);


\draw[line width=0.75] (0,0) -- (1,-1/2-0.5);
\draw[line width=0.75] (0,0) -- (1,-1/2-0.4-0.5);
\draw[line width=0.75] (0,0) -- (1,-1/2+0.4-0.5);
\draw[line width=0.75] (0,0) -- (1,-1/2-0.8-0.5);

\draw[line width=0.75] (3,1/2+0.5) -- (1,1/2+0.5);
\draw[line width=0.75] (3,1/2-0.4+0.5) -- (1,1/2-0.4+0.5);
\draw[line width=0.75] (3,1/2+0.4+0.5) -- (1,1/2+0.4+0.5);
\draw[line width=0.75] (3,1/2+0.8+0.5) -- (1,1/2+0.8+0.5);

\draw[line width=0.75] (3,-1/2-0.5) -- (1,-1/2-0.5);
\draw[line width=0.75] (3,-1/2-0.5-0.4) -- (1,-1/2-0.4-0.5);
\draw[line width=0.75] (3,-1/2-0.5+0.4) -- (1,-1/2+0.4-0.5);
\draw[line width=0.75] (3,-1/2-0.5-0.8) -- (1,-1/2-0.8-0.5);



% \draw[line width=0.75] (3,1/2+0.5) -- (1,1/2-0.4+0.5);


% \node[draw, scale=1.25, fill=white] at (3.1,-1/2-0.4){$Z$};

\node[draw, rounded rectangle, rounded rectangle west arc=none, scale=0.65, fill=white] at (3.1,1/2+0.5){$Z$};
\node[draw, rounded rectangle, rounded rectangle west arc=none, scale=0.65, fill=white] at (3.1,1/2-0.4+0.5){$Z$};

\node[draw, rounded rectangle, rounded rectangle west arc=none, scale=0.65, fill=white] at (3.1,-1/2-0.4-0.5){$Z$};
\node[draw, rounded rectangle, rounded rectangle west arc=none, scale=0.65, fill=white] at (3.1,-1/2-0.5-0.8){$Z$};
    % \node [rounded rectangle east arc=none, below=of B]{};

% \draw[line width=1.25] (3,1/2) -- (1,1/2);
% \draw[line width=1.25] (0,0) -- (1,-1/2);
% \draw[line width=1.25] (3,-1/2) -- (1,-1/2);
% \node[draw, scale=1.5, fill=white] at (3,-1/2){$P$};
% \node[draw, scale=1.5, fill=white] at (2,-1/2){$C$};
% \node[draw, scale=1.25, fill=white] at (2.1,1/2){$C^{T}$};
\draw[draw=black, fill=white] (1.5,1/2-0.3) rectangle ++(1.0,2.0) node[pos=.5, scale=1.4]{$C^\transp$};

\draw[draw=black, fill=white] (1.5,-1/2-0.3-1.4) rectangle ++(1.0,2.0) node[pos=.5, scale=1.4]{$C^\dagger$};

% \node[draw, scale=1.25, fill=white] at (2.1,-1/2){$C^{\dagger}$};
\node[anchor=east] at (3.5, 0) (node1){};
\node[anchor=east] at (3.5, -1.25) (node2){};
% \draw[->, line width=0.3mm] (node1) to [out = -45, in = 45, looseness = 1] (node2);
\end{tikzpicture}

==> pingpong12.tex <==
% !TEX root = main.tex
\def\dxx{-25mm}
\def\dyy{0.01mm}
\begin{tikzpicture}
% \node[scale=1.25] at (-1.25,0.7){1)};
% \node[scale=1.4] at (-1,0){$\bigotimes_{i=1}^{n}\rho_i$};
\node[scale=1.4] at (3.8,1/2+0.6){$A$};
\node[scale=1.4] at (3.8,-1/2-0.6){$B$};
\draw[line width=0.75] (0,0) -- (1,1/2+0.5);
\draw[line width=0.75] (0,0) -- (1,1/2-0.4+0.5);
\draw[line width=0.75] (0,0) -- (1,1/2+0.4+0.5);
\draw[line width=0.75] (0,0) -- (1,1/2+0.8+0.5);


\draw[line width=0.75] (0,0) -- (1,-1/2-0.5);
\draw[line width=0.75] (0,0) -- (1,-1/2-0.4-0.5);
\draw[line width=0.75] (0,0) -- (1,-1/2+0.4-0.5);
\draw[line width=0.75] (0,0) -- (1,-1/2-0.8-0.5);

\draw[line width=0.75] (3,1/2+0.5) -- (1,1/2+0.5);
\draw[line width=0.75] (3,1/2-0.4+0.5) -- (1,1/2-0.4+0.5);
\draw[line width=0.75] (3,1/2+0.4+0.5) -- (1,1/2+0.4+0.5);
\draw[line width=0.75] (3,1/2+0.8+0.5) -- (1,1/2+0.8+0.5);

\draw[line width=0.75] (3,-1/2-0.5) -- (1,-1/2-0.5);
\draw[line width=0.75] (3,-1/2-0.5-0.4) -- (1,-1/2-0.4-0.5);
\draw[line width=0.75] (3,-1/2-0.5+0.4) -- (1,-1/2+0.4-0.5);
\draw[line width=0.75] (3,-1/2-0.5-0.8) -- (1,-1/2-0.8-0.5);



% \draw[line width=0.75] (3,1/2+0.5) -- (1,1/2-0.4+0.5);


% \node[draw, scale=1.25, fill=white] at (3.1,-1/2-0.4){$Z$};

\node[draw, rounded rectangle, rounded rectangle west arc=none, scale=0.65, fill=white] at (3.1,1/2+0.5){$Z$};
\node[draw, rounded rectangle, rounded rectangle west arc=none, scale=0.65, fill=white] at (3.1,1/2-0.4+0.5){$Z$};

\node[draw, rounded rectangle, rounded rectangle west arc=none, scale=0.65, fill=white] at (3.1,-1/2-0.4-0.5){$Z$};
\node[draw, rounded rectangle, rounded rectangle west arc=none, scale=0.65, fill=white] at (3.1,-1/2-0.5-0.8){$Z$};
    % \node [rounded rectangle east arc=none, below=of B]{};

% \draw[line width=1.25] (3,1/2) -- (1,1/2);
% \draw[line width=1.25] (0,0) -- (1,-1/2);
% \draw[line width=1.25] (3,-1/2) -- (1,-1/2);
% \node[draw, scale=1.5, fill=white] at (3,-1/2){$P$};
% \node[draw, scale=1.5, fill=white] at (2,-1/2){$C$};
% \node[draw, scale=1.25, fill=white] at (2.1,1/2){$C^{T}$};
\draw[draw=black, fill=white] (1.5,1/2-0.3) rectangle ++(1.0,2.0) node[pos=.5, scale=1.4]{$C^\transp$};

\draw[draw=black, fill=white] (1.5,-1/2-0.3-1.4) rectangle ++(1.0,2.0) node[pos=.5, scale=1.4]{$C^\dagger$};

% \node[draw, scale=1.25, fill=white] at (2.1,-1/2){$C^{\dagger}$};
\node[anchor=east] at (3.5, 0) (node1){};
\node[anchor=east] at (3.5, -1.25) (node2){};
% \draw[->, line width=0.3mm] (node1) to [out = -45, in = 45, looseness = 1] (node2);









% \node[scale=1.25] at (-1.25,0.7){1)};
% \node[scale=1.4] at (-1,0){$\bigotimes_{i=1}^{n}\rho_i$};
% \node[scale=1.4] at (3.8,1/2+0.6){$A$};
% \node[scale=1.4] at (3.8,-1/2-0.6){$B$};
% \draw[line width=0.75] (0,0) -- (1,1/2+0.5);
% \draw[line width=0.75] (0,0) -- (1,1/2-0.4+0.5);
% \draw[line width=0.75] (0,0) -- (1,1/2+0.4+0.5);
% \draw[line width=0.75] (0,0) -- (1,1/2+0.8+0.5);


% \draw[line width=0.75] (0,0) -- (1,-1/2-0.5);
% \draw[line width=0.75] (0,0) -- (1,-1/2-0.4-0.5);
% \draw[line width=0.75] (0,0) -- (1,-1/2+0.4-0.5);
% \draw[line width=0.75] (0,0) -- (1,-1/2-0.8-0.5);

% \draw[line width=0.75] (3,1/2+0.5) -- (1,1/2+0.5);
% \draw[line width=0.75] (3,1/2-0.4+0.5) -- (1,1/2-0.4+0.5);
% \draw[line width=0.75] (3,1/2+0.4+0.5) -- (1,1/2+0.4+0.5);
% \draw[line width=0.75] (3,1/2+0.8+0.5) -- (1,1/2+0.8+0.5);

\draw[line width=0.75] (3-23mm-6mm,-1/2-0.5+1.65) -- (1-11.5mm,-1/2-0.5+1.65);
\draw[line width=0.75] (3-23mm-6mm,-1/2-0.5+1.65-0.4) -- (1-11.5mm,-1/2-0.5+1.65-0.4);
\draw[line width=0.75] (3-23mm-6mm,-1/2-0.5+1.65-0.8) -- (1-11.5mm,-1/2-0.5+1.65-0.8);
\draw[line width=0.75] (3-23mm-6mm,-1/2-0.5+1.65-1.2) -- (1-11.5mm,-1/2-0.5+1.65-1.2);
% \draw[line width=0.75] (3-23mm-2mm,-1/2-0.5-0.4) -- (1-23mm,-1/2-0.4-0.5);
% \draw[line width=0.75] (3-23mm-2mm,-1/2-0.5+0.4) -- (1-23mm,-1/2+0.4-0.5);
% \draw[line width=0.75] (3-23mm-2mm,-1/2-0.5-0.8+0.0) -- (1-23mm,-1/2-0.8-0.5+0.0);



% \draw[line width=0.75] (3,1/2+0.5) -- (1,1/2-0.4+0.5);


% \node[draw, scale=1.25, fill=white] at (3.1,-1/2-0.4){$Z$};

% \node[draw, rounded rectangle west arc=none, scale=0.62, fill=white] at (1,-1/2-0.5+0.4){$I/X$};
% \node[draw, rounded rectangle west arc=none, scale=0.62, fill=white] at (1,-1/2-0.5){$I/X$};
% \node[fill=white, scale=1.22] at (4.6,-1/2-0.5+1*0.2-2.25){}; % this one
\node[fill=white, scale=1.22] at (0.3-34mm+2mm,-1/2-0.5+1*0.2+\dyy+14.0
){$\ket{\psi}$};

% \node[fill=white, scale=0.79] at (0.3,-1/2-0.5+0.4){$\ket{0}$};

% below two
% \node[fill=white, scale=0.79] at (0.3+\dxx,-1/2-0.5-0.4+\dyy){$\ket{0}$};
% \node[fill=white, scale=0.79] at (0.3+\dxx,-1/2-0.5-0.8+\dyy){$\ket{0}$};

\node[fill=white, scale=0.79] at (0.3-34mm+2mm,-1/2-0.5-0.4+0.7+0.55){$\ket{0}$};
\node[fill=white, scale=0.79] at (0.3-34mm+2mm,-1/2-0.5-0.8+0.7+0.55){$\ket{0}$};

% \node[fill=white, scale=0.79] at (0.3,-1/2-0.5){$\ket{0}$};
% \node[scale=1.29] at (3.6,-1/2-0.45){$\ket{\psi}$};

% \node[draw, rounded rectangle, rounded rectangle west arc=none, scale=0.75, fill=white] at (3.1,-1/2-0.4-0.5){$Z$};
% \node[draw, rounded rectangle, rounded rectangle west arc=none, scale=0.75, fill=white] at (3.1,-1/2-0.5-0.8){$Z$};
    % \node [rounded rectangle east arc=none, below=of B]{};

% \draw[line width=1.25] (3,1/2) -- (1,1/2);
% \draw[line width=1.25] (0,0) -- (1,-1/2);
% \draw[line width=1.25] (3,-1/2) -- (1,-1/2);
% \node[draw, scale=1.5, fill=white] at (3,-1/2){$P$};
% \node[draw, scale=1.5, fill=white] at (2,-1/2){$C$};
% \node[draw, scale=1.25, fill=white] at (2.1,1/2){$C^{T}$};
% \draw[draw=black, fill=white] (1.5,1/2-0.3) rectangle ++(1.0,2.0) node[pos=.5, scale=1.4]{$C^T$};

\draw[draw=black, fill=white] (1.5+\dxx,-1/2-0.3-1.4+\dyy-9mm) rectangle ++(1.0,2.0) node[pos=.5, scale=1.4]{$C$};
% \node[draw, scale=1.25, fill=white] at (2.1,-1/2){$C^{\dagger}$};
% \node[anchor=east] at (3.5+\dxx, 0) (node1){};
% \node[anchor=east] at (3.5+\dxx, -1.25) (node2){};
% \draw[->, line width=0.3mm] (node1) to [out = -45, in = 45, looseness = 1] (node2);
\draw [->, line width=1.8pt](3.7-9mm,-1.03+\dyy) -- (4.2-3.7mm,-1.03+\dyy);

    % \draw [-stealth](2,-2.6) -- (2,-3.1);
\end{tikzpicture}


==> pingpong2.tex <==
% !TEX root = main.tex
\vspace*{10mm}
\begin{tikzpicture}

% \node[scale=1.25] at (-1.25,0.7){1)};
% \node[scale=1.4] at (-1,0){$\bigotimes_{i=1}^{n}\rho_i$};
% \node[scale=1.4] at (3.8,1/2+0.6){$A$};
% \node[scale=1.4] at (3.8,-1/2-0.6){$B$};
% \draw[line width=0.75] (0,0) -- (1,1/2+0.5);
% \draw[line width=0.75] (0,0) -- (1,1/2-0.4+0.5);
% \draw[line width=0.75] (0,0) -- (1,1/2+0.4+0.5);
% \draw[line width=0.75] (0,0) -- (1,1/2+0.8+0.5);


% \draw[line width=0.75] (0,0) -- (1,-1/2-0.5);
% \draw[line width=0.75] (0,0) -- (1,-1/2-0.4-0.5);
% \draw[line width=0.75] (0,0) -- (1,-1/2+0.4-0.5);
% \draw[line width=0.75] (0,0) -- (1,-1/2-0.8-0.5);

% \draw[line width=0.75] (3,1/2+0.5) -- (1,1/2+0.5);
% \draw[line width=0.75] (3,1/2-0.4+0.5) -- (1,1/2-0.4+0.5);
% \draw[line width=0.75] (3,1/2+0.4+0.5) -- (1,1/2+0.4+0.5);
% \draw[line width=0.75] (3,1/2+0.8+0.5) -- (1,1/2+0.8+0.5);

\draw[line width=0.75] (3,-1/2-0.5) -- (1,-1/2-0.5);
\draw[line width=0.75] (3,-1/2-0.5-0.4) -- (1,-1/2-0.4-0.5);
\draw[line width=0.75] (3,-1/2-0.5+0.4) -- (1,-1/2+0.4-0.5);
\draw[line width=0.75] (3,-1/2-0.5-0.8) -- (1,-1/2-0.8-0.5);



% \draw[line width=0.75] (3,1/2+0.5) -- (1,1/2-0.4+0.5);


% \node[draw, scale=1.25, fill=white] at (3.1,-1/2-0.4){$Z$};

% \node[draw, rounded rectangle west arc=none, scale=0.62, fill=white] at (1,-1/2-0.5+0.4){$I/X$};
% \node[draw, rounded rectangle west arc=none, scale=0.62, fill=white] at (1,-1/2-0.5){$I/X$};
% \node[fill=white, scale=1.22] at (4.6,-1/2-0.5+1*0.2-2.25){}; % this one
\node[fill=white, scale=1.22] at (0.3,-1/2-0.5+1*0.2){$\ket{\psi}$};

% \node[fill=white, scale=0.79] at (0.3,-1/2-0.5+0.4){$\ket{0}$};
\node[fill=white, scale=0.79] at (0.3,-1/2-0.5-0.4){$\ket{0}$};
\node[fill=white, scale=0.79] at (0.3,-1/2-0.5-0.8){$\ket{0}$};
% \node[fill=white, scale=0.79] at (0.3,-1/2-0.5){$\ket{0}$};
% \node[scale=1.29] at (3.6,-1/2-0.45){$\ket{\psi}$};

% \node[draw, rounded rectangle, rounded rectangle west arc=none, scale=0.75, fill=white] at (3.1,-1/2-0.4-0.5){$Z$};
% \node[draw, rounded rectangle, rounded rectangle west arc=none, scale=0.75, fill=white] at (3.1,-1/2-0.5-0.8){$Z$};
    % \node [rounded rectangle east arc=none, below=of B]{};

% \draw[line width=1.25] (3,1/2) -- (1,1/2);
% \draw[line width=1.25] (0,0) -- (1,-1/2);
% \draw[line width=1.25] (3,-1/2) -- (1,-1/2);
% \node[draw, scale=1.5, fill=white] at (3,-1/2){$P$};
% \node[draw, scale=1.5, fill=white] at (2,-1/2){$C$};
% \node[draw, scale=1.25, fill=white] at (2.1,1/2){$C^{T}$};
% \draw[draw=black, fill=white] (1.5,1/2-0.3) rectangle ++(1.0,2.0) node[pos=.5, scale=1.4]{$C^T$};

\draw[draw=black, fill=white] (1.5,-1/2-0.3-1.4) rectangle ++(1.0,2.0) node[pos=.5, scale=1.4]{$C$};
% \node[draw, scale=1.25, fill=white] at (2.1,-1/2){$C^{\dagger}$};
\node[anchor=east] at (3.5, 0) (node1){};
\node[anchor=east] at (3.5, -1.25) (node2){};
% \draw[->, line width=0.3mm] (node1) to [out = -45, in = 45, looseness = 1] (node2);
\draw [->, line width=1.8pt](3.7,-1.03) -- (4.2,-1.03);

    % \draw [-stealth](2,-2.6) -- (2,-3.1);
\end{tikzpicture}

==> pingpongold1.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
\node[scale=1.25] at (-1.25,0.7){a)};
\node[scale=1.5] at (-1.1,0){$\bigotimes_{i=1}^{n}\rho_i$};
\node[scale=1.5] at (5.3,1/2){$A$};
\node[scale=1.5] at (5.3,-1/2){$B$};
\draw[line width=1.25] (0,0) -- (1,1/2);
\draw[line width=1.25] (5,1/2) -- (1,1/2);
\draw[line width=1.25] (0,0) -- (1,-1/2);
\draw[line width=1.25] (5,-1/2) -- (1,-1/2);
% \node[draw, scale=1.5, fill=white] at (3,-1/2){$P$};
% \node[draw, scale=1.5, fill=white] at (2,-1/2){$C$};
\node[draw, scale=1.25, fill=white] at (4.1,1/2){$C^{T}$};
\node[draw, scale=1.25, fill=white] at (4.1,-1/2){$C^{\dagger}$};
\node[anchor=east] at (5.8, 0) (node1){};
\node[anchor=east] at (5.8, -1.25) (node2){};
\draw[->, line width=0.3mm] (node1) to [out = -45, in = 45, looseness = 1] (node2);
\end{tikzpicture}

==> pingpongold2.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
\node[scale=1.25] at (-1.25,0.7){b)};
\node[scale=1.5] at (-1,0){$\ket{\Phi^+}^{\otimes n}$};
\node[scale=1.5] at (5.3,1/2){$A$};
\node[scale=1.5] at (5.3,-1/2){$B$};
\draw[line width=1.25] (0,0) -- (1,1/2);
\draw[line width=1.25] (5,1/2) -- (1,1/2);
\draw[line width=1.25] (0,0) -- (1,-1/2);
\draw[line width=1.25] (5,-1/2) -- (1,-1/2);
\node[draw, scale=1.25, fill=white] at (3,-1/2){$\mathcal{N}_P$};
\node[draw, scale=1.25, fill=white] at (4.1,1/2){$C^T$};
\node[draw, scale=1.25, fill=white] at (4.1,-1/2){$C^{\dagger}$};
\node[anchor=east] at (5.8, 0) (node1){};
\node[anchor=east] at (5.8, -1.25) (node2){};
\draw[->, line width=0.3mm] (node1) to [out = -45, in = 45, looseness = 1] (node2);
\end{tikzpicture}

==> pingpongold3.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
\node[scale=1.25] at (-1.25,0.7){c)};
\node[scale=1.5] at (-1,0){$\ket{\Phi^+}^{\otimes n}$};
\node[scale=1.5] at (5.3,1/2){$A$};
\node[scale=1.5] at (5.3,-1/2){$B$};
\draw[line width=1.25] (0,0) -- (1,1/2);
\draw[line width=1.25] (5,1/2) -- (1,1/2);
\draw[line width=1.25] (0,0) -- (1,-1/2);
\draw[line width=1.25] (5,-1/2) -- (1,-1/2);
\node[draw, scale=1.25, fill=white] at (3,-1/2){$\mathcal{N}_P$};
\node[draw, scale=1.25, fill=white] at (2,-1/2){$C$};
\node[draw, scale=1.25, fill=white] at (4.1,-1/2){$C^{\dagger}$};
\node[anchor=east] at (5.8, 0) (node1){};
\node[anchor=east] at (5.8, -1.25) (node2){};
\draw[->, line width=0.3mm] (node1) to [out = -45, in = 45, looseness = 1] (node2);
\end{tikzpicture}

==> pingpongold4.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
\node[scale=1.25] at (-1.45,0.7){d)};
\node[scale=1.5] at (-1.25,0){$\ket{\Phi^+}^{\otimes n}$};
\node[scale=1.5] at (5.3,1/2){$A$};
\node[scale=1.5] at (5.3,-1/2){$B$};
\draw[line width=1.25] (0,0) -- (1,1/2);
\draw[line width=1.25] (5,1/2) -- (1,1/2);
\draw[line width=1.25] (0,0) -- (1,-1/2);
\draw[line width=1.25] (5,-1/2) -- (1,-1/2);
\node[draw, scale=1.25, fill=white] at (3,-1/2){$\mathcal{N}_{\tilde{P}}$};
\end{tikzpicture}
